On the $ C^{8/3} $-Regularisation of Simultaneous Binary Collisions in the Planar 4-Body Problem

The dynamics of the 4-body problem allows for two binary collisions to occur simultaneously. It is known that in the collinear 4-body problem this simultaneous binary collision (SBC) can be block-regularised, but that the resulting block map is only $C^{8/3}$ differentiable. In this paper, it is proved that the $C^{8/3}$ differentiability persists for the SBC in the planar 4-body problem. The proof uses several geometric tools, namely, blow-up, normal forms, dynamics near normally hyperbolic manifolds of equilibrium points, and Dulac maps.

==> DirectionalBlowUp.tikz <==
\begin{tikzpicture}
\begin{axis}[name = plot1,
scale only axis,
width = 1/4*\textwidth,
height =1/4*\textwidth ,
axis x line=middle,
axis y line=middle,
x label style = {anchor=north},
axis equal,
xlabel = {$x$},
ylabel = {$y$},
restrict y to domain = -4:2,
restrict x to domain = -2:2]
\addplot [domain = 0:0.5, samples = 300]
({sqrt(0.125/x -x^2)}, {x});
\addplot [domain = 0:0.5, samples = 300]
({-sqrt(0.125/x -x^2)}, {x}); 
\addplot [domain = 0:0.5, samples = 300]
(1.5+x^2-x^3, {x}) node[above,pos=1]{$ \Sigma_3 $};
\addplot [domain = 0:0.5, samples = 300]
(-1.5-x^2+x^3, {x}) node[above,pos=1]{$ \Sigma_0 $};
\addplot [domain = 0:1, samples = 300]
({x}, {x}) node[above,pos=1]{$ \Sigma_2 $};
\addplot [domain = 0:-1, samples = 300]
({x}, {-x})node[above,pos=1]{$ \Sigma_1 $};
\end{axis}

\begin{axis}[name = plot2,at={($(plot1.east)+(1.5cm,2cm)$)},anchor=outer west,axis x line=middle,
scale only axis,
width = 1/4*\textwidth,
height =1/4*\textwidth ,
axis y line=middle,
x label style = {anchor = north},
axis equal,
xlabel = {$\alpha_{\beta}$},
ylabel = {$r_\beta$},
restrict y to domain = -2:2,
restrict x to domain = -2:2]
\addplot [domain = 0:0.5, samples = 300]
({sqrt(0.125/x^3 -1)}, {x}) node[above,pos=0.9]{};
\addplot [domain = 0:0.5, samples = 300]
({-sqrt(0.125/x^3 -1)}, {x});
\addplot [domain = 0:0.5, samples = 300]
(1, {x}) node[above,pos=1]{$ \overline{\Sigma}_2 $};
\addplot [domain = 0:0.5, samples = 300]
(-1, {x}) node[above,pos=1]{$ \overline{\Sigma}_1 $};  
\end{axis}

\begin{axis}[name = plot3,at={($(plot1.east)+(1.5cm,-2cm)$)},anchor=outer west,axis x line=middle,
scale only axis,
width = 1/4*\textwidth,
height =1/4*\textwidth ,
axis y line=middle,
x label style = {anchor=north},
y label style = {anchor=east},
axis equal,
xlabel = {$ r_\alpha $},
ylabel = {$ \beta_\alpha $},
ymin = -2,ymax=2,
xmin = -2, xmax = 2]
\addplot [domain = 0.09:1.5, samples = 300]
({x}, {0.25/x}) node[below,pos=0.65]{}; 
\addplot [domain = -0.09:-1.5, samples = 300]
({x}, {0.25/x}) node[above,pos=0.65]{}; 
\addplot [domain = 0:0.5, samples = 300]
(1+x^2-x^3, {x}) node[above,pos=1]{$ \widehat{\Sigma}_3 $};
\addplot [domain = -0.5:0, samples = 300]
(-1-x^2-x^3, {x}) node[below,pos=0]{$ \widehat{\Sigma}_0 $};
\addplot [domain = 0:0.5, samples = 300]
(x, 1) node[above,pos=1]{$ \widehat{\Sigma}_2 $};
\addplot [domain = -0.5:0, samples = 300]
(x, -1) node[below,pos=0]{$ \widehat{\Sigma}_1 $};
\end{axis}

\draw[->] ($(plot1.east) + (0.5cm,0.5cm)$) -- ($ (plot2.south west) +(1cm,1cm)  $) node[midway,above]{$ P_y $};
\draw[->] ($(plot1.east) + (0.5cm,-0.5cm)$) -- ($ (plot3.north west) + (1cm,-1cm)$) node[midway,above]{$ P_x $};


\end{tikzpicture}

==> figures/secplotPlanar.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'secplotPlanar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.85267843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30927444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{secplotPlanar.pdf}}%
    \put(0.95224851,0.52189259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$\mathcal{E}^+_p$\end{tabular}}}}%
    \put(0.91818075,0.71290048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$\Sigma_0$\end{tabular}}}}%
    \put(0.51233597,0.63980043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$ p $\end{tabular}}}}%
    \put(0.22229763,1.02781019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$\mathcal{C}$\end{tabular}}}}%
    \put(0.06949564,0.59226511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$\Sigma_3$\end{tabular}}}}%
    \put(0.06309417,0.30105273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$\Sigma_2$\end{tabular}}}}%
    \put(0.81701778,0.97897085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$\Sigma_1$\end{tabular}}}}%
    \put(0.00152637,0.81033902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}$\mathcal{E}^-_p$\end{tabular}}}}%
  \end{picture}%
\endgroup%

